3/4-discrete optimal transport

This paper deals with the 3/4-discrete 2-Wasserstein optimal transport between two measures, where one is supported by a set of segment and the other one is supported by a set of Dirac masses. We select the most suitable optimization procedure that computes the optimal transport and provide numerical examples of approximation of cloud data by segments.

==> cell.tex <==
\begin{tikzpicture}[xscale=2.5,yscale=2.9]
\coordinate (I) at (0,0);
\coordinate (G) at ( .74666667,.84);
\coordinate (H) at (1.25333334,.84);
\coordinate (J) at (2.,0);
\coordinate (O) at (1.,.8);
\coordinate (P) at (1.,.84);
\coordinate (Q) at (0.623448275862069,0.601379310344828);
\coordinate (R) at (0.573793103448276,0.64551724137931);
\coordinate (S) at (1.376692057130982,0.601362793517391);
\coordinate (T) at (1.426330170161779,0.645516960094837);

\draw[fill] (1,.4) circle   (.3pt) node[below,scale=.8] {$x_j$};
\draw[fill] (.4,.8) circle  (.3pt) node[left,scale=.8] {$x_l$};
\draw[fill] (1,1.5) circle  (.3pt) node[below,scale=.8] {$x_k$};
\draw[fill] (1.6,.8) circle (.3pt) node[right,scale=.8] {$x_m$};
\draw (0,-.1) -- (.8,.8) -- (0,1.4);
\draw (.8,.8) -- (1.2,.8);
\draw (2,-.1) -- (1.2,.8) -- (2,1.4);

\draw[color=gray!70] (I) -- (G) -- (H) -- (J);
\draw[->,thick,color=gray!90] (O) -- (P) node[yshift=-0.4cm,scale=.9] {$\delta_{jk}$};
\draw[->,thick,color=gray!90] (Q) -- (R) node[xshift=.3cm,yshift=-0.4cm,scale=.9] {$\delta_{jl}$};
\draw[->,thick,color=gray!90] (S) -- (T) node[xshift=-.27cm,yshift=-0.4cm,scale=.9] {$\delta_{jm}$};

\draw [color=black!80](1.8,.6) node[scale=.8] {$\mathcal{L}_m$};
\draw [color=black!80](1.020189314527146,0.135114508213524) node[scale=.8] {$\mathcal{L}_j$};
\draw [color=black!80](1.020189314527146,1.185114508213524) node[scale=.8] {$\mathcal{L}_k$};
\draw [color=black!80](0.25,.6) node[scale=.8] {$\mathcal{L}_l$};

\end{tikzpicture}


==> coin1.tex <==
\begin{tikzpicture}[scale=1.5]
\draw (1.54,3.07)-- (2.71,1.78);
\draw (2.71,1.78)-- (4.09,2.64);
\draw (2.71,1.78)-- (2.33,0.44);
\draw [color=black!80](1.7,1.25) node[scale=.8] {$\mathcal{L}_i$};
\draw [color=black!80](3.5,1.10) node[scale=.8] {$\mathcal{L}_l$};
\draw [color=black!80](2.95,2.6) node[scale=.8] {$\mathcal{L}_j$};
\draw[color=black!70,dash pattern=on 2pt off 2pt] (1.1,2.04)-- (4.36,1.51);
\begin{scriptsize}
\draw[fill,color=black!70] (1.1,2.04) circle   (.8pt) node[above,scale=1.2] {$P_{\alpha}$}; 
\draw[fill,color=black!70] (4.36,1.51) circle   (.8pt) node[above,scale=1.2] {$P_{\alpha+1}$}; 
\end{scriptsize}





\end{tikzpicture}


==> coin2.tex <==
\begin{tikzpicture}[scale=99]
\clip(2.69,1.76) rectangle (2.74,1.81);
\draw (1.54,3.07)-- (2.71,1.78);
\draw (2.71,1.78)-- (4.09,2.64);
\draw (2.71,1.78)-- (2.33,0.44);
\draw[color=black!70,dash pattern=on 2pt off 2pt] (1.1,2.04)-- (4.36,1.51);
\draw [color=black!80](2.695,1.77) node[scale=.8] {$\mathcal{L}_i$};
\draw [color=black!80](2.725,1.768) node[scale=.8] {$\mathcal{L}_l$};
\draw [color=black!80](2.712,1.795) node[scale=.8] {$\mathcal{L}_j$};
\end{tikzpicture}


==> coin3.tex <==
\begin{tikzpicture}[scale=99]
\clip(2.69,1.76) rectangle (2.74,1.81);
\draw (1.541663097366033,3.074111905731396)-- (2.711824949783157,1.775315239750693);
\draw (2.711824949783157,1.775315239750693)-- (4.093611818062952,2.642562853776146);
\draw (2.711824949783157,1.775315239750693)-- (2.325920509092403,0.443322492850355);
\draw[color=black!70,dash pattern=on 2pt off 2pt] (1.101730265651666,2.038160951574417)-- (4.363245216005776,1.507023656860263);
\draw[color=red] (2.711147078960937,1.776067628287411)-- (2.71263711377168,1.775824976308054);
\draw [color=red](2.712056986247088,1.776477681830871) node[scale=.6,above] {$\varepsilon$};
\draw [color=black!80](2.695,1.77) node[scale=.8] {$\mathcal{L}_i$};
\draw [color=black!80](2.725,1.768) node[scale=.8] {$\mathcal{L}_l$};
\draw [color=black!80](2.712,1.795) node[scale=.8] {$\mathcal{L}_j$};
\end{tikzpicture}



==> gradPsi.tex <==
\pgfplotsset{cellmodel/.style={%
width=1.1\linewidth,
axis lines=center,
axis equal image,
domain=0:800,
xmin= 0, xmax= 7,
ymin=-1.5, ymax=7,
restrict x to domain=0:6.2,
ticks=none,
}}

\begin{tikzpicture}[scale=1]
\begin{axis}[cellmodel,
        xlabel=$\phi_i$,
        ylabel=$\nabla g(\phi_i)$]
        
    \addplot[black] plot coordinates {
        (0,6)
        (2,6)
    };
    \addplot[mark=*,black] plot coordinates {
        (2,6)
        (3,5.5)
        (3.8,4.7)
        (4.8,2.7)
    };
    \addplot[black] plot coordinates {
        (4.8,2.7)
        (6.1,-1.3)
    };
\end{axis}
\end{tikzpicture}


==> mass.tex <==
\begin{tikzpicture}[xscale=10.,yscale=20]
\definecolor{polyCol}{rgb}{.4,0.4,0.4}
\coordinate (E) at (0.8,0.8);
\coordinate (F) at (1.2,0.8);
\coordinate (G) at (0.746666666666667,0.84);
\coordinate (H) at (1.253333333333333,0.84);
\coordinate (V) at (0.666666666666667,0.9);
\coordinate (W) at (1.333333333333333,0.9);
\coordinate (A1) at (0.622222222222222,0.7);
\coordinate (B1) at (0.711111111111111,0.7);
\coordinate (C1) at (1.288952145602416,0.7);
\coordinate (D1) at (1.377866337176715,0.7);

\coordinate (E1) at (0.853442657813992,0.875292532674489);

\coordinate (F1) at (1.105440770132722,0.731114508213524);
\coordinate (G1) at (1.434213677660114,0.731114508213524);

\coordinate (H1) at (0.98281899051799,0.8);
\coordinate (I1) at (0.98281899051799,0.84);

\coordinate (K1) at (0.928649426082078,0.84);

\coordinate (P1) at (1.015681899051799,0.83);


\coordinate (J1) at (1.261275122952846,0.731114508213524);
% \coordinate (L1) at (1.310913235983642,0.77526867479097);
\coordinate (L1) at (1.335913235983642,0.74826867479097);
\coordinate (M1) at (1.350189314527146,0.731114508213524);
\coordinate (P2) at (1.310189314527146,0.745114508213524);

\coordinate (J2) at (1.283,0.706114508213524);
\coordinate (M2) at (1.373,0.706114508213524);


\coordinate (HH) at (1.13581899051799,0.8);
\coordinate (II) at (1.13581899051799,0.84);


% \fill [color=uuuuuu]  circle (1.5pt);{$H_1$}
% \fill [color=uuuuuu]  circle (1.5pt);{$I_1$}
% \fill [color=uuuuuu]  circle (1.5pt);{$K_1$}
% \fill [color=uuuuuu] (1.261275122952846,0.731114508213524) circle (1.5pt); {$J_1$}
% \fill [color=uuuuuu] (1.310913235983642,0.77526867479097) circle (1.5pt);{$L_1$}
% \fill [color=uuuuuu] (1.350189314527146,0.731114508213524) circle (1.5pt);{$M_1$}


\draw (E)--(F);
\draw (V)--(E)--(B1);
\draw (W)--(F)--(C1);
\draw[color=gray!70] (A1) -- (G) -- (H) -- (D1);
\draw[dashed,color=polyCol] (E1) -- (F1) -- (G1);
\draw[fill,color=black!70] (E1) ellipse (.002cm and .001cm) node[above,scale=0.8] {$P_{\alpha+1}$};
\draw[fill,color=black!70] (F1) ellipse (.002cm and .001cm) node[below,scale=0.8] {$P_{\alpha}$};
\draw[fill,color=black!70] (G1) ellipse (.002cm and .001cm) node[below,scale=0.8] {$P_{\alpha-1}$};

\draw[->] (H1)--(I1) node[xshift=.25cm,yshift=-0.35cm,scale=.9] {$n_{jk}$};

\draw[<->] (HH)--(II)node[xshift=-.22cm,yshift=-0.35cm,scale=.9] {$\delta_{jk}$};

\draw[<->] (J2)--(M2)node[xshift=-.37cm,yshift=-0.25cm,scale=.8] {$\frac{\partial g}{\partial \phi_j \partial \phi_m}$};


\coordinate (AA) at (0.97281899051799,0.8);
\coordinate (BB) at (0.90281899051799,0.84);
\draw[<->] (AA)--(BB)node[xshift=-.22cm,yshift=-0.50cm,scale=.8] {$\frac{\partial g}{\partial \phi_j \partial \phi_k}$};

\begin{scope}
 \path[clip] (H1)--(I1)--(K1);
 \fill[gray,opacity=.6,draw=black] (H1) circle (0.5pt);
\end{scope}
\draw [black,opacity=.6](P1) node[scale=.9,xshift=-.65cm,yshift=-.00cm] {$\theta^{jk}_{\alpha}$};


\begin{scope}
 \path[clip] (J1)--(L1)--(M1);
 \fill[gray,opacity=.6,draw=black] (J1) circle (0.7pt);
\end{scope}

\coordinate (JJ) at (1.217275122952846,0.781114508213524);
\coordinate (LL) at (1.2900913235983642,0.798268675);
\draw[<->] (JJ)--(LL) node[xshift=-.4cm,yshift=-.00cm,scale=.9,rotate=20] {$\delta_{jm}$};

\draw[->] (J1)--(L1) node[xshift=-.43cm,yshift=-.050cm,scale=.9,rotate=20] {$n_{jm}$};
\draw [black,opacity=.6](P2) node[scale=.9,xshift=.10cm,yshift=-.57cm] {$\theta^{jm}_{k-1}$};

\draw [color=black!80](1.360189314527146,0.795114508213524) node[scale=1.] {$\mathcal{L}_m$};
\draw [color=black!80](0.920189314527146,0.735114508213524) node[scale=1.] {$\mathcal{L}_j$};
\draw [color=black!80](1.180189314527146,0.885114508213524) node[scale=1.] {$\mathcal{L}_k$};
\end{tikzpicture}


==> nongeneric.tex <==
\begin{tikzpicture}[scale=4.5]
\definecolor{xdxdff}{rgb}{0.49,0.49,1}
\definecolor{qqqqff}{rgb}{0,0,1}
\clip(0,0.11) rectangle (1.45,1.43);
\draw (0.78,1.03)-- (0.44,0.5);
\draw (0.6,1.4)-- (0.78,1.03);
\draw (0.78,1.03)-- (1.41,0.93);
\draw (0.44,0.5)-- (0.03,0.4);
\draw (0.44,0.5)-- (0.74,0.13);
\draw[color=black!70,dash pattern=on 1pt off 1pt] (0.88,1.21)-- (0.27,0.26);
\begin{scriptsize}
\draw[fill] (0.33,0.95) circle   (.3pt) node[below,scale=1.2] {$x_i$};
\draw[fill] (1.05,0.48) circle   (.3pt) node[below,scale=1.2] {$x_j$};
\draw[fill,color=black!70] (0.27,0.26) circle   (.3pt) node[below,scale=1.2] {$P_\alpha$};
\draw[fill,color=black!70] (0.88,1.21) circle   (.3pt) node[above,scale=1.2] {$P_{\alpha+1}$};
\end{scriptsize}

\end{tikzpicture}


==> notc2.tex <==
\begin{tikzpicture}[scale=1.1]
\definecolor{xdxdff}{rgb}{0.49,0.49,1}
\definecolor{uuuuuu}{rgb}{0.27,0.27,0.27}
\definecolor{qqqqff}{rgb}{0,0,1}
\draw (3,0.8)-- (3.01,-1.2);
\draw (2.99,3.35)-- (2.99,5.35);
\draw (0,3.79)-- (1.89,2.71);
\draw (1.9,1.43)-- (0,0.33);
\draw (4.1,1.44)-- (6,0.35);
\draw (4.1,2.71)-- (6,3.82);
\draw (1.9,1.43)-- (3,0.8);
\draw (4.1,1.44)-- (3,0.8);
\draw (1.89,2.71)-- (2.99,3.35);
\draw (2.99,3.35)-- (4.1,2.71);
\draw (1.89,2.71)-- (1.9,1.43);
\draw (4.1,2.71)-- (4.1,1.44);
\draw[color=black!70,dash pattern=on 2pt off 2pt] (1.91,4.04)-- (4.36,3.53);
\draw[color=black!70,dash pattern=on 2pt off 2pt] (4.36,3.53)-- (5.64,2.04);
\draw[color=black!70,dash pattern=on 2pt off 2pt] (5.64,2.04)-- (4.48,0.35);
\draw[color=black!70,dash pattern=on 2pt off 2pt] (4.48,0.35)-- (0.43,1.02);
\begin{scriptsize}
\draw[fill] (3,2.07) circle   (.8pt) node[below,scale=1.2] {$x_i$};
\draw[fill,color=black!70] (1.91,4.04) circle   (.8pt) node[above,scale=1.2] {$P_{\alpha-2}$};
\draw[fill,color=black!70] (4.36,3.53) circle   (.8pt) node[above,scale=1.2] {$P_{\alpha-1}$};
\draw[fill,color=black!70] (0.43,1.02) circle   (.8pt) node[left,scale=1.2] {$P_{\alpha+2}$};
\draw[fill,color=black!70] (4.48,0.35) circle   (.8pt) node[below,scale=1.2] {$P_{\alpha+1}$};
\draw[fill,color=black!70] (5.64,2.04) circle   (.8pt) node[right,scale=1.2] {$P_{\alpha}$};
\end{scriptsize}
\end{tikzpicture}


==> speedup.tex <==
\begin{tikzpicture}[scale=0.8]
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=8cm, width=15.5cm,
        bar width=0.4cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=4.3,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        xlabel={Number of threads},
        ylabel={Speedup},
        symbolic x coords={
           2,3,4,6,8,10,12,14},
       xtick=data,
       nodes near coords={
        \pgfmathprintnumber[precision=3]{\pgfplotspointmeta}
       }
    ]
    \addplot [draw=none, fill=blue!60] coordinates {    							
      (2,1.8290033222)
      (3, 2.269405933)
      (4,2.4480260321)
      (6,2.9888826614) 
      (8,3.543337456) 
      (10,3.7177647102)
      (12,3.9339883116)
      (14,4.2609571393)};
  \end{axis}
\end{tikzpicture}
